Automated Reasoning in Temporal DL-Lite

This paper investigates the feasibility of automated reasoning over temporal DL-Lite (TDL-Lite) knowledge bases (KBs). We test the usage of off-the-shelf LTL reasoners to check satisfiability of TDL-Lite KBs. In particular, we test the robustness and the scalability of reasoners when dealing with TDL-Lite TBoxes paired with a temporal ABox. We conduct various experiments to analyse the performance of different reasoners by randomly generating TDL-Lite KBs and then measuring the running time and the size of the translations. Furthermore, in an effort to make the usage of TDL-Lite KBs a reality, we present a fully fledged tool with a graphical interface to design them. Our interface is based on conceptual modelling principles and it is integrated with our translation tool and a temporal reasoner.

==> 1average-Labels.heat.tex <==
% NuSMV-SBMC
\makebox[\gapw][l]{}\phantom{ rien}\\
\makebox[\gapw][l]{}\NuXMVSBMC  \\
\makebox[\gapw][l]{}\phantom{ rien}\\
% Aalta V2.0
\makebox[\gapw][l]{}\phantom{ rien}\\
\makebox[\gapw][l]{}\Aalta & 20\\
\makebox[\gapw][l]{}\phantom{ rien}\\

% Future + Aalta V2.0
\makebox[\gapw][l]{}\phantom{ rien}\\
\makebox[\gapw][l]{}\Aalta\splus\texttt{Future} & 20\\
\makebox[\gapw][l]{}\phantom{ rien}\\

%  Future + NuSMV-SBMC
\makebox[\gapw][l]{}\phantom{ rien}\\
\makebox[\gapw][l]{}\NuXMVSBMC\splus\texttt{Future}& 20\\
\makebox[\gapw][l]{}\phantom{ rien}\\

% Future+ NuXMV-IC3
\makebox[\gapw][l]{}\phantom{ rien}\\
\makebox[\gapw][l]{}\NuXMVIC \splus\texttt{Future}  & 20\\
\makebox[\gapw][l]{}\phantom{ rien}\\


==> 1average-Sat.heat1.tex <==
% NuSMV-SBMC
&   1&   4&   4&  1  \\
&   1&   1&   2& 3  \\
\arrayrulecolor{blue}\hline

% Aalta V2.0
&   7&   9&   10&  11 \\
&   11&   11&   12& 14   \\
\arrayrulecolor{blue}\hline

% Future Aalta V2.0
&   1&   1&   1&   1\\
&   1&   1&   1&   1\\
\arrayrulecolor{blue}\hline

% Future + NuSMV-SBMC
&   1&   1&   1&  1\\
&   1&   1&   1&  1\\
\arrayrulecolor{blue}\hline
% Future + NuXMV-IC3
&   2&   3&   3&   4\\
&   3&   4&   3&   3\\
%



==> 1average-Sat.heat2.tex <==
% NuSMV-SBMC
&   3&   4&   5&  5  \\
&   4&   5&   6&  6  \\
\arrayrulecolor{blue}\hline

% Aalta V0.0
&   14&   14&   14&  14 \\
&   14&   14&   14& 14   \\
\arrayrulecolor{blue}\hline

% Future Aalta V0.0
&   2&   1&   1&   1\\
&   1&   1&   2&   2\\
\arrayrulecolor{blue}\hline

% Future + NuSMV-SBMC
&   1&   1&   1&  1\\
&   1&   1&   1&  1\\
\arrayrulecolor{blue}\hline
% Future + NuXMV-IC0
&   4&   4&   5&   4\\
&   4&   5&   6&   7\\
%



==> 1average-Sat.heat3.tex <==
% NuSMV-SBMC
&   7&   7&   7&  8  \\
&   6&   7&   8&  9  \\
\arrayrulecolor{blue}\hline

% Aalta V0.0
&   14&   14&   14& 14  \\
&   14&   14&   14& 14   \\
\arrayrulecolor{blue}\hline

% Future Aalta V0.0
&   1&   1&   2&   2\\
&   1&   2&   3&   3\\
\arrayrulecolor{blue}\hline

% Future + NuSMV-SBMC
&   1&   1&   1&  2\\
&   1&   2&   2&  3\\
\arrayrulecolor{blue}\hline
% Future + NuXMV-IC0
&   5&   14&   7&  8 \\
&   6&   7&   8&   9\\
%



==> Adult-Labels.heat.tex <==
% Aalta V2.0
\makebox[\gapw][l]{}\Aalta & 20\\

% PLTL Graph
\makebox[\gapw][l]{}\PLTLGraph & 20\\

% PLTL Tree
\makebox[\gapw][l]{}\PLTLTree & 20\\

% Future + NuXMV-BDD
\makebox[\gapw][l]{}\NuXMVBDD & 20\\

% Future + NuXMV-SBMC-60
\makebox[\gapw][l]{}\NuXMVSBMC\texttt{60}& 20\\

% Future + NuXMV-SBMC-20
\makebox[\gapw][l]{}\NuXMVSBMC \texttt{20} & 20\\

% Future+ NuXMV-IC3
\makebox[\gapw][l]{}\NuXMVIC & 20\\

%  TRP++ BFS
\makebox[\gapw][l]{}\TRPppBFS & 20\\

% TRP++DFS
\makebox[\gapw][l]{}\TRPppDFS & 20\\



==> Adult-Sat.heat.tex <==
% Aalta V2.0
&      1&      3&       3&      3\\
\arrayrulecolor{blue}\hline
% PLTL Graph
&      2&      2&      2&      2\\
% PLTL Tree
&      2&      2&      2&      2\\
\arrayrulecolor{blue}\hline
% Future + NuXMV-BDD
&      2&      2&      2&      2\\
\arrayrulecolor{blue}\hline
% Future + NuXMV-SBMC-60
&      2&      2&      2&      2\\

% Future + NuXMV-SBMC-20
&      2&      2&      14&      14\\
\arrayrulecolor{blue}\hline
% Future+ NuXMV-IC3
&      2&      3&      3&      6\\
\arrayrulecolor{blue}\hline
%  TRP++ BFS
&      5&      14&      14&      14\\
% TRP++DFS
&      6&      14&      14&      14\\
\arrayrulecolor{blue}\hline


==> Adult-Unsat.heat.tex <==
% Aalta V2.0
&      1&      2&      2&      2\\
\arrayrulecolor{blue}\hline
% PLTL Graph
&      1&      2&      2&      2\\
% PLTL Tree
&      2&      2&      2&      2\\
\arrayrulecolor{blue}\hline
% Future + NuXMV-BDD
&      2&      2&      2&      2\\
\arrayrulecolor{blue}\hline
% Future + NuXMV-SBMC-60
&      14&      14&      14&      14\\

% Future + NuXMV-SBMC-20
&      14&      14&      14&      14\\
\arrayrulecolor{blue}\hline
% Future+ NuXMV-IC3
&      2&      2&      2&      2\\
\arrayrulecolor{blue}\hline
%  TRP++ BFS
&      4&      14&      14&      14\\
% TRP++DFS
&      4&      14&      14&      14\\
\arrayrulecolor{blue}\hline


==> Labels.heatRight.tex <==
% NuSMV-SBMC
%\makebox[\gapw][l]{}\phantom{ rien}\\
\tiny{   $\lengthConcept = 5$}\\
\makebox[\gapw][l]{}\phantom{ rien}\\
\tiny{   $\lengthConcept = 10$}\\
\makebox[\gapw][l]{}\phantom{ rien}\\
% Aalta V2.0
\makebox[\gapw][l]{}\phantom{ rien}\\
\makebox[\gapw][l]{}\phantom{ rien}\\
\makebox[\gapw][l]{}\phantom{ rien}\\
% Future + Aalta V2.0
\makebox[\gapw][l]{}\phantom{ rien}\\
\makebox[\gapw][l]{}\phantom{ rien}\\
\makebox[\gapw][l]{}\phantom{ rien}\\
%  Future + NuSMV-SBMC
\makebox[\gapw][l]{}\phantom{ rien}\\
\makebox[\gapw][l]{}\phantom{ rien}\\
\makebox[\gapw][l]{}\phantom{ rien}\\
% Future+ NuXMV-IC3
\makebox[\gapw][l]{}\phantom{ rien}\\
\makebox[\gapw][l]{}\phantom{ rien}\\
\makebox[\gapw][l]{}\phantom{ rien}\\


==> Name-Labels.heat.tex <==
% Aalta V2.0
\makebox[\gapw][l]{}\Aalta & 20\\
% PLTL Graph
\makebox[\gapw][l]{}\PLTLGraph & 20\\
% PLTL Tree
\makebox[\gapw][l]{}\PLTLTree & 20\\

% Future + NuXMV-BDD
\makebox[\gapw][l]{}\NuXMVBDD & 20\\

% Future + NuXMV-SBMC-60
\makebox[\gapw][l]{}\NuXMVSBMC\texttt{60} & 20\\

% Future + NuXMV-SBMC-20
\makebox[\gapw][l]{}\NuXMVSBMC\texttt{20}& 20\\

% Future+ NuXMV-IC3
\makebox[\gapw][l]{}\NuXMVIC & 20\\

%  TRP++ BFS
\makebox[\gapw][l]{}\TRPppBFS & 20\\

% TRP++DFS
\makebox[\gapw][l]{}\TRPppDFS & 20\\



==> Name-Sat.heat.tex <==
% Aalta V2.0
&      3&      3&      3&      3\\
\arrayrulecolor{blue}\hline

% PLTL Graph
&      14&      14&      14&      14\\

% PLTL Tree
&      14&      14&      14&      14\\
\arrayrulecolor{blue}\hline

% Future + NuXMV-BDD
&      14&      14&      14&      14\\
\arrayrulecolor{blue}\hline

% Future + NuXMV-SBMC-60
&      14&      3&      3&      3\\

% Future + NuXMV-SBMC-20
&      2&      2&      3&      3\\
\arrayrulecolor{blue}\hline

% Future + NuXMV-IC3
&      4&      3&      3&      3\\
\arrayrulecolor{blue}\hline

%  TRP++ BFS
&   14&   14&   14&   14\\

% TRP++DFS
&   14&   14&   14&   14\\
\arrayrulecolor{blue}\hline


==> Name-Unsat.heat.tex <==
% Aalta V2.0
&      9&      10&      14&      14\\
\arrayrulecolor{blue}\hline

% PLTL Graph
&      14&      14&      14&      14\\

% PLTL Tree
&      14&      14&      14&      14\\
\arrayrulecolor{blue}\hline


% Future + NuXMV-BDD
&      14&      14&      14&      14\\
\arrayrulecolor{blue}\hline

% Future + NuXMV-SBMC-60
&      14&      14&      14&      14\\

% Future + NuXMV-SBMC-20
&      14&      14&      14&      14\\
\arrayrulecolor{blue}\hline

% Future + NuXMV-IC3
&      3&      4&      4&      5\\
\arrayrulecolor{blue}\hline

%  TRP++ BFS
&      14&      14&      14&      14\\

% TRP++DFS
&      14&      14&      14&      14\\
\arrayrulecolor{blue}\hline


==> Temporal-Labels.heat.tex <==
% NuSMV-SBMC
\makebox[\gapw][l]{}\phantom{ rien}\\
\makebox[\gapw][l]{}\NuXMVSBMC  \\
\makebox[\gapw][l]{}\phantom{ rien}\\
% Aalta V2.0
\makebox[\gapw][l]{}\phantom{ rien}\\
\makebox[\gapw][l]{}\Aalta & 20\\
\makebox[\gapw][l]{}\phantom{ rien}\\

% Future + Aalta V2.0
\makebox[\gapw][l]{}\phantom{ rien}\\
\makebox[\gapw][l]{}\Aalta\splus\texttt{Future} & 20\\
\makebox[\gapw][l]{}\phantom{ rien}\\

%  Future + NuSMV-SBMC
\makebox[\gapw][l]{}\phantom{ rien}\\
\makebox[\gapw][l]{}\NuXMVSBMC\splus\texttt{Future}& 20\\
\makebox[\gapw][l]{}\phantom{ rien}\\

% Future+ NuXMV-IC3
\makebox[\gapw][l]{}\phantom{ rien}\\
\makebox[\gapw][l]{}\NuXMVIC \splus\texttt{Future}  & 20\\
\makebox[\gapw][l]{}\phantom{ rien}\\


==> Temporal-Sat.heat1.tex <==
% NuSMV-SBMC
&   1&   1&   3&  4  \\
&   1&   1&   2&  2 \\
\arrayrulecolor{blue}\hline
% Aalta V.0
&   8&   10&     11&  12  \\
&   9&   10&   11&  13   \\
\arrayrulecolor{blue}\hline

% Future Aalta V.0
&   1&   1&   1&  1   \\
&   1&  1&   1&  1 \\
\arrayrulecolor{blue}\hline

% Future + NuSMV-SBMC
&   1&  1&   1&  1\\
&   1&   1&   1&  1 \\
\arrayrulecolor{blue}\hline
% Future + NuXMV-IC
&   3&   3&   6&  3 \\
&   3&   3&   4&  4 \\
%



==> Temporal-Sat.heat2.tex <==
% NuSMV-SBMC
&   3&   3&   4&  4   \\
&   5&   5&   5&  5   \\
\arrayrulecolor{blue}\hline
% Aalta V0.0
&   14&   14&  14&  14  \\
&   14&   14&  14&  14  \\
\arrayrulecolor{blue}\hline

% Future Aalta V0.0
&   1&   1&   2&  2  \\
&   1&   1&   2&  2 \\
\arrayrulecolor{blue}\hline

% Future + NuSMV-SBMC
&   1&   1&  1& 1  \\
&   1&   1&  1&  1\\
\arrayrulecolor{blue}\hline
% Future + NuXMV-IC0
&   4&   4&   5&  5  \\
&   5&   5&   6&  6\\
%



==> Temporal-Sat.heat3.tex <==
% NuSMV-SBMC
&   5&  5&   5&   5   \\
&   7&   7&   7&  7    \\
\arrayrulecolor{blue}\hline
% Aalta V0.0
&   14&   14&   14& 14   \\
&   14&   14&   14&  14    \\
\arrayrulecolor{blue}\hline

% Future Aalta V0.0
&   1&  1&   1& 1   \\
&   1&  1&   1& 1  \\
\arrayrulecolor{blue}\hline

% Future + NuSMV-SBMC
&   1&   2&   2&  2  \\
&   1&   1&   1& 1  \\
\arrayrulecolor{blue}\hline
% Future + NuXMV-IC0
&   5&   6&   6&  6   \\
&   7&   7&   7&  7  \\
%



==> bending.tikz <==
\begin{tikzpicture}[scale=0.8, transform shape]
	\begin{pgfonlayer}{nodelayer}
		\node [style=newstyle1] (0) at (-3, 1.25) {};
		\node [style=none] (1) at (0, 1.25) {};
		\node [style=none] (2) at (-5.75, 1.25) {};
		\node [style=none] (3) at (7, 1.25) {};
		\node [style=newstyle1] (4) at (4, 1.25) {};
		\node [style=none] (5) at (7, 0.5) {};
		\node [style=none] (6) at (4, 1.5) {$0$};
		\node [style=none] (7) at (-0.25, 1.5) {$\infty$};
		\node [style=none] (8) at (-5.5, 1.5) {$-\infty$};
		\node [style=none] (9) at (6.75, 1.5) {$\infty$};
		\node [style=none] (10) at (6.75, 0.75) {$-\infty$};
		\node [style=none] (11) at (-3, 1.5) {$0$};
		\node [style=none] (12) at (6, 0.75) {$A_{-}$};
		\node [style=none] (13) at (5.25, 1.5) {$A_+$};
		\node [style=none] (14) at (-1.75, 1.5) {$A$};
		\node [style=none] (15) at (-3.75, 1.5) {$A$};
		\node [style=none] (16) at (1.5, 1.25) {};
		\node [style=none] (17) at (2.5, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=newstyle6] (0) to (1.center);
		\draw [style=newstyle6] (0) to (2.center);
		\draw [style=newstyle6] (4) to (3.center);
		\draw [style=newstyle5, bend right=15, looseness=1.50] (4) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

